Finding low-tension communities

Motivated by applications that arise in online social media and collaboration networks, there has been a lot of work on community-search and team-formation problems. In the former class of problems, the goal is to find a subgraph that satisfies a certain connectivity requirement and contains a given collection of seed nodes. In the latter class of problems, on the other hand, the goal is to find individuals who collectively have the skills required for a task and form a connected subgraph with certain properties. In this paper, we extend both the community-search and the team-formation problems by associating each individual with a profile. The profile is a numeric score that quantifies the position of an individual with respect to a topic. We adopt a model where each individual starts with a latent profile and arrives to a conformed profile through a dynamic conformation process, which takes into account the individual's social interaction and the tendency to conform with one's social environment. In this framework, social tension arises from the differences between the conformed profiles of neighboring individuals as well as from differences between individuals' conformed and latent profiles. Given a network of individuals, their latent profiles and this conformation process, we extend the community-search and the team-formation problems by requiring the output subgraphs to have low social tension. From the technical point of view, we study the complexity of these problems and propose algorithms for solving them effectively. Our experimental evaluation in a number of social networks reveals the efficacy and efficiency of our methods.

==> pseudo_code_QP.tex <==
\begin{algorithmic}[1]
\small
\Statex \textbf{Input:} Network $G = (V,E)$, latent profiles $\latentmat$, seed nodes $Q \subseteq V$, node scoring function $\scorePeel()$
\Statex \textbf{Output:} Community nodes $V'$
\State $V' \gets \emptyset$; $K \gets V$
\While{$K \neq \emptyset$}
\State $v \gets \argmax_{i \in K} \scorePeel(i, V' \cup K)$ \label{alg:QP_pick}
\State $K \gets K \setminus \{v\}$
\If{$Q$ is not disconnected in $G(V' \cup K)$}
\State $K \gets \{i \in K,\, N_{G(V' \cup K)}(i) \neq \emptyset \}$ \label{alg:QP_trim}
\Else
\State $V' \gets V' \cup \{v\}$
\EndIf
\EndWhile
\State \textbf{return} $V'$
\end{algorithmic}





==> pseudo_code_QT.tex <==
\begin{algorithmic}[1]
\small
\Statex \textbf{Input:} Network $G = (V,E)$, latent profiles $\latentmat$, seed nodes $Q \subseteq V$, path length function $\scoreTree()$
\Statex \textbf{Output:} Community nodes $V'$
\State $H \gets$ complete weighted graph over nodeset $Q$, such that
\Statex \hfill the weight of edge $(i, j)$ is $\lambda(i,j) = \min_{p \in \mathcal{P}_{ij}} \scoreTree(p)$ 
\Statex \hfill with $\mathcal{P}_{ij}$ the set of paths in $G$ between $i$ and $j$ 
\State $K \gets$ minimum spanning tree of $H$
\State $V' \gets$ expand $K$ by replacing edges by 
\Statex \hfill their corresponding shortest path in $G$
\State \textbf{return} $V'$
\end{algorithmic}




==> schema.tex <==
\begin{tikzpicture}
\footnotesize
\draw[black!60, ultra thick] (-2.2,2) ellipse (0.5cm and 0.6cm);
\node at (-2.2,2.8) {$A_1$};
\node at (-2.3,1.2) {$b_1$};
\node at (-2,.6) {$s_1$};
\draw[black!60, ultra thick] (-1,2) ellipse (0.5cm and 0.6cm);
\node at (-1,2.8) {$A_i$};
\node at (-0.6,1.25) {$b_i$};
\node at (-.6,.85) {$s_j$};
\draw[black!60, ultra thick] (2.2,2) ellipse (0.5cm and 0.6cm);
\node at (2.2,2.8) {$A_n$};
\node at (2.7,1.4) {$b_n$};
\node at (2.1,.6) {$s_m$};
\draw[black!60, ultra thick] (0,0) ellipse (2.3cm and 0.7cm);
\node at (-2.4,-.45) {$D$};
%
\draw (-1.6,.25) -- (-2.2,1.65);
\draw (-1.6,.25) -- (-1,1.65);
\draw (-.8,.4) -- (-1,1.65);
\draw (1.6,.25) -- (2.2,1.65);


\draw[ddotfade] (1.6,.25) -- (.4,1.65);
\draw[ddotfade] (1.6,.25) -- (-1.,1.65);
\draw[ddotfade] (-1.6,.25) -- (1.,1.65);
\draw[ddotfade] (-.8,.4) -- (2.2,1.65);
\draw[ddotfade] (-.8,.4) -- (-2.2,1.65);


\draw[ddotfade] (-2.2,1.65) -- (1.6,.25);
\draw[ddotfade] (-2.2,1.65) -- (-.8,.4);
\draw[ddotfade] (-2.2,1.65) -- (.3,.3);

\draw[ddotfade] (2.2,1.65) -- (-0,.4);
\draw[ddotfade] (2.2,1.65) -- (-1.6,.25);
\draw[ddotfade] (2.2,1.65) -- (.6,.25);

\fill[black] (-1.6,.25) circle (.12cm);
\fill[black] (-.8,.4) circle (.12cm);
\fill[black] (1.6,.25) circle (.12cm);
\fill[black] (-1.5,-.15) circle (.12cm);
\fill[black] (-1.,-.4) circle (.12cm);
\fill[black] (-.55,-.2) circle (.12cm);
\fill[black] (-.07,.1) circle (.12cm);
\fill[black] (-.01,-.42) circle (.12cm);
\fill[black] (1,-.35) circle (.12cm);
\fill[black] (1.9,-0.05) circle (.12cm);
\fill[black] (1.6,-0.25) circle (.12cm);
\fill[black] (0.6,-0.15) circle (.12cm);
\fill[black] (0.9,0.25) circle (.12cm);

\filldraw[fill=white, draw=black] (-2.2,1.65) circle (.12cm);
\filldraw[fill=white, draw=black] (-1,1.65) circle (.12cm);
\filldraw[fill=white, draw=black] (2.2,1.65) circle (.12cm);

\filldraw[fill=white, draw=black] (-2.3,2.35) circle (.12cm);
\filldraw[fill=white, draw=black] (-2.45,1.9) circle (.12cm);
\filldraw[fill=white, draw=black] (-2.,2.2) circle (.12cm);
\filldraw[fill=white, draw=black] (-1.95,1.85) circle (.12cm);

\filldraw[fill=white, draw=black] (-1.1,2.35) circle (.12cm);
\filldraw[fill=white, draw=black] (-1.25,1.9) circle (.12cm);
\filldraw[fill=white, draw=black] (-.8,2.2) circle (.12cm);
\filldraw[fill=white, draw=black] (-.75,1.85) circle (.12cm);

\filldraw[fill=white, draw=black] (2.3,2.35) circle (.12cm);
\filldraw[fill=white, draw=black] (2.45,1.9) circle (.12cm);
\filldraw[fill=white, draw=black] (2.,2.2) circle (.12cm);
\filldraw[fill=white, draw=black] (1.95,1.85) circle (.12cm);
\end{tikzpicture}


